A Sound and Complete Substitution Algorithm for Multimode Type Theory: Technical Report

This is the technical report accompanying the paper "A Sound and Complete Substitution Algorithm for Multimode Type Theory" [Ceulemans, Nuyts and Devriese, 2024]. It contains a full definition of Well-Scoped Multimode Type Theory (WSMTT) in Section 2, including many rules for $\sigma$-equivalence and a description of all rules that have been omitted. Furthermore, we present completeness and soundness proofs of the substitution algorithm in full detail. These can be found in Sections 4 and 5 respectively. In order to make this document relatively self-contained, we also include a description of Substitution-Free Multimode Type Theory (SFMTT) in Section 3.

==> common-inference-rules/mtt-intrinsically-scoped.tex <==
\hspace*{\fill}
\inferrule{wsmtt-expr-arrow}{%
  \prftree{
    \prfassumption{\mu : m \to n}}{
    \prfassumption{
      \begin{array}{l}
        \mttexpr{\lock{\hat{\Gamma}}{\mu}}{T}{m}\\
        \mttexpr{\extendsctx{\hat{\Gamma}}{\mu}}{S}{n}
      \end{array}
    }}{
    \mttexpr{\hat{\Gamma}}{\modfunc{\mu}{T}{S}}{n}}}
\hfill
\inferrule{wsmtt-expr-lam}{%
  \prftree{
    \prfassumption{\mu : m \to n}}{
    \prfassumption{\mttexpr{\extendsctx{\hat{\Gamma}}{\mu}}{t}{n}}}{
    \mttexpr{\hat{\Gamma}}{\lam{\mu}{t}}{n}}}
\hspace*{\fill}
\\[2pt]
\hspace*{\fill}
\inferrule{wsmtt-expr-var}{%
  \prftree{
    \prfassumption{\sctx{\hat{\Gamma}}{n}}}{
    \prfassumption{\mu : m \to n}}{
    \mttexpr{\lock{\extendsctx{\hat{\Gamma}}{\mu}}{\mu}}{\vzero{}}{m}}}
\hfill
\inferrule{wsmtt-expr-sub}{%
  \prftree{
    \prfassumption{\mttexpr{\hat{\Delta}}{t}{m}}}{
    \prfassumption{\mttsub{\sigma}{\hat{\Gamma}}{\hat{\Delta}}{m}}}{
    \mttexpr{\hat{\Gamma}}{\subexprmtt{t}{\sigma}}{m}}}
\hspace*{\fill}
\\[2pt]
\hspace*{\fill}
\inferrule{wsmtt-sub-empty}{%
  \prftree{
    \prfassumption{\sctx{\hat{\Gamma}}{m}}
  }{
    \mttsub{\emptysub}{\hat{\Gamma}}{\emptyctx{}}{m}}}
\hfill
\inferrule{wsmtt-sub-id}{%
  \prftree{
    \prfassumption{\sctx{\hat{\Gamma}}{m}}}{
    \mttsub{\id}{\hat{\Gamma}}{\hat{\Gamma}}{m}}}
\hfill
\inferrule{wsmtt-sub-weaken}{%
  \prftree{
    \prfassumption{\mu : m \to n}}{
    \prfassumption{\sctx{\hat{\Gamma}}{n}}}{
    \mttsub{\pi}{\extendsctx{\hat{\Gamma}}{\mu}}{\hat{\Gamma}}{n}}}
\hspace*{\fill}
\\[2pt]
\hspace*{\fill}
\inferrule{wsmtt-sub-compose}{%
  \prftree{
    \prfassumption{\mttsub{\sigma}{\hat{\Delta}}{\hat{\Xi}}{m}}}{
    \prfassumption{\mttsub{\tau}{\hat{\Gamma}}{\hat{\Delta}}{m}}}{
    \mttsub{\sigma \circ \tau}{\hat{\Gamma}}{\hat{\Xi}}{m}}}
\hfill
\inferrule{wsmtt-sub-lock}{%
  \prftree{
    \prfassumption{\mttsub{\sigma}{\hat{\Gamma}}{\hat{\Delta}}{n}}}{
    \prfassumption{\mu : m \to n}}{
    \mttsub{\lock{\sigma}{\mu}}{\lock{\hat{\Gamma}}{\mu}}{\lock{\hat{\Delta}}{\mu}}{m}}}
\hspace*{\fill}
\\[2pt]
\hspace*{\fill}
\inferrule{wsmtt-sub-key}{%
  \prftree{
    \prfassumption{\sctx{\hat{\Gamma}}{m}}}{
    \prfassumption{
      \begin{array}{l}
        \Theta, \Psi: \Locktele{n}{m}\\
        \twocell{\alpha}{\mathsf{locks}(\Theta)}{\mathsf{locks}(\Psi)}
      \end{array}
    }}{
    \mttsub{\key{\alpha}{\Theta}{\Psi}{\hat{\Gamma}}}{\extendsctx{\hat{\Gamma}}{\Psi}}{\extendsctx{\hat{\Gamma}}{\Theta}}{n}}}
\hfill
\inferrule{wsmtt-sub-extend}{%
  \prftree{
    \prfassumption{\mu : m \to n}}{
    \prfassumption{
      \begin{array}{l}
        \mttsub{\sigma}{\hat{\Gamma}}{\hat{\Delta}}{n}\\
        \mttexpr{\lock{\hat{\Gamma}}{\mu}}{t}{m}
      \end{array}
    }}{
    \mttsub{\sigma . t}{\hat{\Gamma}}{\extendsctx{\hat{\Delta}}{\mu}}{n}}}
\hspace*{\fill}


==> common-inference-rules/scoping-ctx.tex <==
\hspace*{\fill}
\inferrule{sctx-empty}{%
  \prftree{
    \prfassumption{\phantom{\hat{\Gamma}}}}{
    \sctx{\emptyctx}{m}}}
\hfill
\inferrule{sctx-lock}{%
  \prftree{
    \prfassumption{\sctx{\hat{\Gamma}}{n}}}{
    \prfassumption{\mu : m \to n}}{
    \sctx{\lock{\hat{\Gamma}}{\mu}}{m}}}
\hfill
\inferrule{sctx-extend}{%
  \prftree{
    \prfassumption{\sctx{\hat{\Gamma}}{n}}}{
    \prfassumption{\mu : m \to n}}{
    \sctx{\extendsctx{\hat{\Gamma}}{\mu}}{n}}}
\hspace*{\fill}
\\
\hspace*{\fill}
\inferrule{locktele-empty}{%
  \prftree{
    \prfassumption{\phantom{\Lambda}}}{
    \emptyctx : \Locktele{m}{m}}}
\hfill
\inferrule{locktele-lock}{%
  \prftree{
    \prfassumption{\Lambda : \Locktele{n}{o}}}{
    \prfassumption{\mu : m \to n}}{
    \lock{\Lambda}{\mu} : \Locktele{m}{o}}}
\hspace*{\fill}
\\[5pt]
\hspace*{\fill}
$\locks{\emptyctx} = \unitMod{}$
\hfill
$\locks{\lock{\Lambda}{\mu}} = \locks{\Lambda} \circ \mu$
\hspace*{\fill}


==> common-inference-rules/sfmtt-arensub.tex <==
\hspace*{\fill}
\inferrule{sf-arensub-empty}{%
  \prftree{
    \prfassumption{\sctx{\hat{\Gamma}}{m}}
  }{
    \sfarensub{\emptysub}{\hat{\Gamma}}{\emptyctx{}}{m}}}
\hfill
\inferrule{sf-arensub-id}{%
  \prftree{
    \prfassumption{\sctx{\hat{\Gamma}}{m}}}{
    \sfarensub{\ida}{\hat{\Gamma}}{\hat{\Gamma}}{m}}}
\hspace*{\fill}
\\
\hspace*{\fill}
\inferrule{sf-arensub-weaken}{%
  \prftree{
    \prfassumption{\sfarensub{\sigma}{\hat{\Gamma}}{\hat{\Delta}}{m}}}{
    \sfarensub{\weaken{\sigma}}{\extendsctx{\hat{\Gamma}}{\mu}}{\hat{\Delta}}{m}}}
\hfill
\inferrule{sf-arensub-lock}{%
  \prftree{
    \prfassumption{\sfarensub{\sigma}{\hat{\Gamma}}{\hat{\Delta}}{n}}}{
    \prfassumption{\mu : m \to n}}{
    \sfarensub{\lock{\sigma}{\mu}}{\lock{\hat{\Gamma}}{\mu}}{\lock{\hat{\Delta}}{\mu}}{m}}}
\hspace*{\fill}
\\
\hspace*{\fill}
\inferrule{sf-arensub-key}{%
  \prftree{
    \prfassumption{\sctx{\hat{\Gamma}}{m}}}{
    \prfassumption{\Theta, \Psi : \Locktele{n}{m}}}{
    \prfassumption{\twocell{\alpha}{\mathsf{locks}(\Theta)}{\mathsf{locks}(\Psi)}}}{
    \sfarensub{\key{\alpha}{\Theta}{\Psi}{\hat{\Gamma}}}{\extendsctx{\hat{\Gamma}}{\Psi}}{\extendsctx{\hat{\Gamma}}{\Theta}}{n}}}
\hspace*{\fill}
\\
\hspace*{\fill}
{\prfinterspace=1.1em
\inferrule{sf-aren-extend}{%
  \prftree{
    \prfassumption{\mu : m \to n}}{
    \prfassumption{
      \begin{array}{l}
        \sfaren{\sigma}{\hat{\Gamma}}{\hat{\Delta}}{n}\\
        \sfvar{\lock{\hat{\Gamma}}{\mu}}{v}{m}
      \end{array}
    }}{
    \sfaren{\sigma . v}{\hat{\Gamma}}{\extendsctx{\hat{\Delta}}{\mu}}{n}}}
\hfill
\inferrule{sf-asub-extend}{%
  \prftree{
    \prfassumption{\mu : m \to n}}{
    \prfassumption{
      \begin{array}{l}
        \sfasub{\sigma}{\hat{\Gamma}}{\hat{\Delta}}{n}\\
        \sfexpr{\lock{\hat{\Gamma}}{\mu}}{t}{m}
      \end{array}
    }}{
    \sfasub{\sigma . t}{\hat{\Gamma}}{\extendsctx{\hat{\Delta}}{\mu}}{n}}}
}
\hspace*{\fill}


==> common-inference-rules/sfmtt-rensub.tex <==
\hspace*{\fill}
\inferrule{sf-rensub-id}{%
  \prftree{
    \sctx{\hat{\Gamma}}{m}}{
    \sfrensub{\id}{\hat{\Gamma}}{\hat{\Gamma}}{m}}}
\hfill
\inferrule{sf-rensub-snoc}{%
  \prftree{
    \prfassumption{\sfrensub{\sigma}{\hat{\Delta}}{\hat{\Xi}}{m}}}{
    \prfassumption{\sfarensub{\tau}{\hat{\Gamma}}{\hat{\Delta}}{m}}}{
    \sfrensub{\rensubcons{\sigma}{\tau}}{\hat{\Gamma}}{\hat{\Xi}}{m}}}
\hspace*{\fill}


==> common-inference-rules/sfmtt-vars.tex <==
\inferrule{sf-var-zero}{%
  \prftree{
    \prfassumption{
    		\begin{array}{l}
    			\Theta : \Locktele{m}{n} \\
    			\sctx{\hat{\Gamma}}{n}
    		\end{array}
    	}}{
    \prfassumption{
    		\begin{array}{l}
    			\mu : m \to n \\
    			\twocell{\alpha}{\mu}{\mathsf{locks}(\Theta)}
    		\end{array}
    	}}{
    \sfvar{\extendsctx{\extendsctx{\hat{\Gamma}}{\mu}}{\Theta}}{\vzero{\alpha}}{m}}}
\quad
\inferrule{sf-var-suc}{%
  \prftree{
    \prfassumption{
    		\begin{array}{l}
    			\Theta : \Locktele{m}{n} \\
    			\sfvar{\extendsctx{\hat{\Gamma}}{\Theta}}{v}{m}
    		\end{array}
              }}{
    \prfassumption{
                \mu : o \to n}}{
    \sfvar{\extendsctx{\extendsctx{\hat{\Gamma}}{\mu}}{\Theta}}{\suc{v}}{m}}}

